Error Resilience in Distributed Storage via Rank-Metric Codes

This paper presents a novel coding scheme for distributed storage systems containing nodes with adversarial errors. The key challenge in such systems is the propagation of erroneous data from a single corrupted node to the rest of the system during a node repair process. This paper presents a concatenated coding scheme which is based on two types of codes: maximum rank distance (MRD) code as an outer code and optimal repair maximal distance separable (MDS) array code as an inner code. Given this, two different types of adversarial errors are considered: the first type considers an adversary that can replace the content of an affected node only once; while the second attack-type considers an adversary that can pollute data an unbounded number of times. This paper proves that the proposed coding scheme attains a suitable upper bound on resilience capacity for the first type of error. Further, the paper presents mechanisms that combine this code with subspace signatures to achieve error resilience for the second type of errors. Finally, the paper concludes by presenting a construction based on MRD codes for optimal locally repairable scalar codes that can tolerate adversarial errors.

==> hadamard_new.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{hadamard_new.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(12509,8127)(245,-7555)
\put(2161,-1261){\makebox(0,0)[b]{\smash{{\SetFigFont{29}{34.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathbf{y}_2$}%
}}}}
\put(2101,-2461){\makebox(0,0)[b]{\smash{{\SetFigFont{29}{34.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathbf{y}_3$}%
}}}}
\put(2161,-61){\makebox(0,0)[b]{\smash{{\SetFigFont{29}{34.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathbf{y}_1$}%
}}}}
\put(2101,-3661){\makebox(0,0)[b]{\smash{{\SetFigFont{29}{34.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathbf{y}_4 = \sum_{i=1}^3\mathbf{y}_i$}%
}}}}
\put(9451,-5761){\makebox(0,0)[b]{\smash{{\SetFigFont{29}{34.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$D^T_2 = \left[ \begin{array}{c}V^{T}{\textbf{y}^T_2} \\ V^{T}{A_{2,5}^T\textbf{y}^T_2} \end{array} \right]$}%
}}}}
\put(5851,-2011){\makebox(0,0)[b]{\smash{{\SetFigFont{29}{34.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathbf{y}_3\widetilde{V}$}%
}}}}
\put(5626,239){\makebox(0,0)[b]{\smash{{\SetFigFont{29}{34.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathbf{y}_1\widehat{V}$}%
}}}}
\put(9376,-7486){\makebox(0,0)[b]{\smash{{\SetFigFont{29}{34.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$D_2\left[V~~~~A_{2,5}V\right]^{-1}  =  \mathbf{y}_2$}%
}}}}
\put(2101,-4861){\makebox(0,0)[b]{\smash{{\SetFigFont{29}{34.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathbf{y}_5 = \sum_{i=1}^3\mathbf{y}_iA_{i,5}$}%
}}}}
\put(9001,-3661){\makebox(0,0)[b]{\smash{{\SetFigFont{29}{34.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$D_1^T = \left[ \begin{array}{c}V^{T}{\textbf{y}^T_1}~~~ +~~~V^{T} {\textbf{y}^T_2}~~~ +~~~ V^{T}{\textbf{y}^T_3} \\ V^{T}{A^T_{1,5}\textbf{y}^T_1} + V^{T}{A^T_{2,5}\textbf{y}^T_2} + V^{T}{A^T_{3,5}\textbf{y}^T_3} \end{array} \right]$}%
}}}}
\end{picture}%


==> hadamard_repair.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{hadamard_repair.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(12509,8427)(245,-7855)
\put(2161,-61){\makebox(0,0)[b]{\smash{{\SetFigFont{29}{34.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathbf{y}_1 + \mathbf{e}_1$}%
}}}}
\put(2161,-1261){\makebox(0,0)[b]{\smash{{\SetFigFont{29}{34.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathbf{y}_2$}%
}}}}
\put(2101,-2461){\makebox(0,0)[b]{\smash{{\SetFigFont{29}{34.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathbf{y}_3$}%
}}}}
\put(2101,-3661){\makebox(0,0)[b]{\smash{{\SetFigFont{29}{34.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathbf{y}_4 = \sum_{i=1}^3\mathbf{y}_i$}%
}}}}
\put(8986,-3661){\makebox(0,0)[b]{\smash{{\SetFigFont{29}{34.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$D_1^T = \left[ \begin{array}{c}V^{T}{\textbf{y}^T_1}~~~ +~~~V^{T} {\textbf{y}^T_2}~~~ +~~~ V^{T}{\textbf{y}^T_3} \\ V^{T}{A^T_{1,5}\textbf{y}^T_1} + V^{T}{A^T_{2,5}\textbf{y}^T_2} + V^{T}{A^T_{3,5}\textbf{y}^T_3} \end{array} \right]$}%
}}}}
\put(2101,-4861){\makebox(0,0)[b]{\smash{{\SetFigFont{29}{34.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathbf{y}_5 = \sum_{i=1}^3\mathbf{y}_iA_{i,5}$}%
}}}}
\put(9451,-6061){\makebox(0,0)[b]{\smash{{\SetFigFont{29}{34.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\widehat{D}^T_2 = \left[ \begin{array}{c} -V^{T}\textbf{e}^T_1 ~~~ + ~~~V^{T}{\textbf{y}^T_2} \\ -V^{T}A^T_{1,5}\textbf{e}^T_1 + V^{T}{A^T_{2,5}\textbf{y}^T_2} \end{array} \right]$}%
}}}}
\put(5851,-2011){\makebox(0,0)[b]{\smash{{\SetFigFont{29}{34.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathbf{y}_3\widetilde{V}$}%
}}}}
\put(5626,239){\makebox(0,0)[b]{\smash{{\SetFigFont{29}{34.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(\mathbf{y}_1+\mathbf{e}_1)\widehat{V}$}%
}}}}
\put(9526,-7786){\makebox(0,0)[b]{\smash{{\SetFigFont{29}{34.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\widehat{D}_2\left[V~~~~A_{2,5}V\right]^{-1}  =  \mathbf{y}_2 + \mathbf{e}B_2$}%
}}}}
\end{picture}%


==> zigzag_new.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{zigzag_new.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(12193,4727)(-26,-4105)
\put(4799,-3554){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c_{12}$}%
}}}}
\put(1039,-820){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c_{1}$}%
}}}}
\put(976, 89){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathbf{y}_{1}$}%
}}}}
\put(2926, 89){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathbf{y}_{2}$}%
}}}}
\put(4799, 91){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathbf{y}_{3}$}%
}}}}
\put(7261, 91){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathbf{y}_{4}$}%
}}}}
\put(10537, 91){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathbf{y}_{5}$}%
}}}}
\put(1039,-1732){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c_{2}$}%
}}}}
\put(1039,-2643){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c_{3}$}%
}}}}
\put(1039,-3554){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c_{4}$}%
}}}}
\put(2919,-3554){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c_{8}$}%
}}}}
\put(2919,-2643){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c_{7}$}%
}}}}
\put(2919,-820){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c_{5}$}%
}}}}
\put(4799,-820){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c_{9}$}%
}}}}
\put(4799,-2646){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c_{11}$}%
}}}}
\put(7261,-3554){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c_{4}+c_{8}+c_{12}$}%
}}}}
\put(7261,-2643){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c_{3}+c_{7}+c_{11}$}%
}}}}
\put(7261,-1732){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c_{2}+c_{6}+c_{10}$}%
}}}}
\put(7261,-820){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c_{1}+c_{5}+c_{9}$}%
}}}}
\put(10501,-811){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c_{1}+2c_{7}+2c_{10}$}%
}}}}
\put(10537,-1732){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c_{2}+2c_{8}+c_{9}$}%
}}}}
\put(10537,-2643){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c_{3}+c_{5}+c_{12}$}%
}}}}
\put(10537,-3554){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c_{4}+c_{6}+2c_{11}$}%
}}}}
\put(4799,-1732){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c_{10}$}%
}}}}
\put(2919,-1732){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c_{6}$}%
}}}}
\end{picture}%


==> zigzag_repair.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{zigzag_repair.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(13138,4910)(384,-3085)
\put(1462,-636){\makebox(0,0)[b]{\smash{{\SetFigFont{41}{49.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c_{2}+e_{2}$}%
}}}}
\put(11776,314){\makebox(0,0)[b]{\smash{{\SetFigFont{41}{49.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c_{1}+2c_{7}+2c_{10}$}%
}}}}
\put(11776,-661){\makebox(0,0)[b]{\smash{{\SetFigFont{41}{49.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c_{2}+2c_{8}+c_{9}$}%
}}}}
\put(11776,-1561){\makebox(0,0)[b]{\smash{{\SetFigFont{41}{49.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c_{3}+c_{5}+c_{12}$}%
}}}}
\put(11776,-2536){\makebox(0,0)[b]{\smash{{\SetFigFont{41}{49.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c_{4}+c_{6}+2c_{11}$}%
}}}}
\put(3556,1246){\makebox(0,0)[b]{\smash{{\SetFigFont{41}{49.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathbf{y}_{2}$}%
}}}}
\put(5582,1246){\makebox(0,0)[b]{\smash{{\SetFigFont{41}{49.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathbf{y}_{3}$}%
}}}}
\put(8236,1246){\makebox(0,0)[b]{\smash{{\SetFigFont{41}{49.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathbf{y}_{4}$}%
}}}}
\put(11766,1246){\makebox(0,0)[b]{\smash{{\SetFigFont{41}{49.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathbf{y}_{5}$}%
}}}}
\put(1530,1246){\makebox(0,0)[b]{\smash{{\SetFigFont{41}{49.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathbf{y}_{1}$}%
}}}}
\put(1462,304){\makebox(0,0)[b]{\smash{{\SetFigFont{41}{49.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c_{1}+e_{1}$}%
}}}}
\put(1462,-1578){\makebox(0,0)[b]{\smash{{\SetFigFont{41}{49.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c_{3}+e_{3}$}%
}}}}
\put(1462,-2520){\makebox(0,0)[b]{\smash{{\SetFigFont{41}{49.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c_{4}+e_{4}$}%
}}}}
\put(8236,-2520){\makebox(0,0)[b]{\smash{{\SetFigFont{41}{49.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c_{4}+c_{8}+c_{12}$}%
}}}}
\put(8236,-1578){\makebox(0,0)[b]{\smash{{\SetFigFont{41}{49.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c_{3}+c_{7}+c_{11}$}%
}}}}
\put(8236,-636){\makebox(0,0)[b]{\smash{{\SetFigFont{41}{49.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c_{2}+c_{6}+c_{10}$}%
}}}}
\put(8236,304){\makebox(0,0)[b]{\smash{{\SetFigFont{41}{49.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c_{1}+c_{5}+c_{9}$}%
}}}}
\put(5582,304){\makebox(0,0)[b]{\smash{{\SetFigFont{41}{49.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c_{9}$}%
}}}}
\put(5582,-1581){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c_{11}$}%
}}}}
\put(5582,-2520){\makebox(0,0)[b]{\smash{{\SetFigFont{41}{49.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c_{12}$}%
}}}}
\put(3488,-2520){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c_{8}-2^{-1}e_{2}$}%
}}}}
\put(3488,-1578){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c_{7}-2^{-1}e_{1}$}%
}}}}
\put(3488,304){\makebox(0,0)[b]{\smash{{\SetFigFont{41}{49.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c_{5}-e_{1}$}%
}}}}
\put(5582,-636){\makebox(0,0)[b]{\smash{{\SetFigFont{41}{49.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c_{10}$}%
}}}}
\put(3488,-636){\makebox(0,0)[b]{\smash{{\SetFigFont{34}{40.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$c_{6}-e_{2}$}%
}}}}
\end{picture}%

